Concept-based Adversarial Attack: a Probabilistic Perspective

We propose a concept-based adversarial attack framework that extends beyond single-image perturbations by adopting a probabilistic perspective. Rather than modifying a single image, our method operates on an entire concept - represented by a distribution - to generate diverse adversarial examples. Preserving the concept is essential, as it ensures that the resulting adversarial images remain identifiable as instances of the original underlying category or identity. By sampling from this concept-based adversarial distribution, we generate images that maintain the original concept but vary in pose, viewpoint, or background, thereby misleading the classifier. Mathematically, this framework remains consistent with traditional adversarial attacks in a principled manner. Our theoretical and empirical results demonstrate that concept-based adversarial attacks yield more diverse adversarial examples and effectively preserve the underlying concept, while achieving higher attack efficiency.

==> figs/augment.tikz <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85},
    image/.style={
        inner sep=0pt,
        outer sep=0pt,
        draw=black,
        thick
    }
]




\newlength{\imgsize}
\setlength{\imgsize}{1.2cm}

\newlength{\xoffset}
\newlength{\yoffset}
\setlength{\xoffset}{0cm}
\setlength{\yoffset}{0cm}

    \node[inner sep=0pt, anchor=south west] (dogimg1) at (\xoffset-0.1cm,\yoffset-0.4cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/00.png}};
    \draw[thick] (dogimg1.south west) rectangle (dogimg1.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg2) at (\xoffset+0.8cm,\yoffset+0.6cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/01.png}};
    \draw[thick] (dogimg2.south west) rectangle (dogimg2.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg3) at (\xoffset-0.7cm,\yoffset+0.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/02.png}};
    \draw[thick] (dogimg3.south west) rectangle (dogimg3.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg4) at (\xoffset+0.9cm,\yoffset-0.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/03.png}};
    \draw[thick] (dogimg4.south west) rectangle (dogimg4.north east);
    
    % \node[inner sep=0pt, anchor=south west] (dogimg5) at (\xoffset-1.3cm,\yoffset-0.8cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/04.png}};
    % \draw[thick] (dogimg5.south west) rectangle (dogimg5.north east);

\setlength{\xoffset}{11.7cm}
\setlength{\yoffset}{0.8cm}

    \node[inner sep=0pt, anchor=south west] (img1) at (\xoffset-0.1cm,\yoffset+0.0cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080600.491263_1.png}};
    \draw[thick] (img1.south west) rectangle (img1.north east);
    
    \node[inner sep=0pt, anchor=south west] (img2) at (\xoffset+1.0cm,\yoffset+0.5cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080689.155295_2.png}};
    \draw[thick] (img2.south west) rectangle (img2.north east);
    
    \node[inner sep=0pt, anchor=south west] (img3) at (\xoffset-0.3cm,\yoffset+1.1cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080748.187964_2.png}};
    \draw[thick] (img3.south west) rectangle (img3.north east);
    
    \node[inner sep=0pt, anchor=south west] (img4) at (\xoffset-1.3cm,\yoffset+0.25cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080748.187964_3.png}};
    \draw[thick] (img4.south west) rectangle (img4.north east);
    
    \node[inner sep=0pt, anchor=south west] (img5) at (\xoffset-0.9cm,\yoffset-0.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080866.261101_2.png}};
    \draw[thick] (img5.south west) rectangle (img5.north east);
    
    \node[inner sep=0pt, anchor=south west] (img6) at (\xoffset+0.3cm,\yoffset-1.1cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080895.618063_0.png}};
    \draw[thick] (img6.south west) rectangle (img6.north east);
    
    \node[inner sep=0pt, anchor=south west] (img7) at (\xoffset+1.2cm,\yoffset-1.0cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080925.222937_1.png}};
    \draw[thick] (img7.south west) rectangle (img7.north east);
    
    \node[inner sep=0pt, anchor=south west] (img8) at (\xoffset+1.7cm,\yoffset+1.5cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081959.297389_0.png}};
    \draw[thick] (img8.south west) rectangle (img8.north east);
    
    \node[inner sep=0pt, anchor=south west] (img9) at (\xoffset+0.6cm,\yoffset+1.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080954.901166_2.png}};
    \draw[thick] (img9.south west) rectangle (img9.north east);
    
    \node[inner sep=0pt, anchor=south west] (img10) at (\xoffset-1.5cm,\yoffset+1.75cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080984.442472_3.png}};
    \draw[thick] (img10.south west) rectangle (img10.north east);
    
    \node[inner sep=0pt, anchor=south west] (img11) at (\xoffset-1.9cm,\yoffset-0.6cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081870.671665_0.png}};
    \draw[thick] (img11.south west) rectangle (img11.north east);
    
    \node[inner sep=0pt, anchor=south west] (img12) at (\xoffset-1.5cm,\yoffset-1.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081516.644896_3.png}};
    \draw[thick] (img12.south west) rectangle (img12.north east);
    
    \node[inner sep=0pt, anchor=south west] (img13) at (\xoffset+0.2cm,\yoffset-1.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081073.376755_2.png}};
    \draw[thick] (img13.south west) rectangle (img13.north east);
    
    \node[inner sep=0pt, anchor=south west] (img14) at (\xoffset+1.7cm,\yoffset-1.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081102.972376_3.png}};
    \draw[thick] (img14.south west) rectangle (img14.north east);
    
    \node[inner sep=0pt, anchor=south west] (img15) at (\xoffset+1.9cm,\yoffset+0.15cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081250.545683_2.png}};
    \draw[thick] (img15.south west) rectangle (img15.north east);


    \draw[->, thick] (0.6, 2.5) -- (0.6, 4) -- (2.8,4);
    \draw[->, thick] (0.6, -1.5) -- (0.6, -2) -- (2.8, -2);
    \draw[->, thick] (7, 0.6) -- (9.5, 0.6);
    \draw[->, thick] (5, 2.15) -- (5, 1);
    \draw[->, thick] (5, -1.6) -- (5, 0.1);
    \node at (5, -2) {\large \bfseries [V] dog LoRA Model};
    \node at (5, 0.6) {\large \bfseries Stable Diffusion XL};
    
    \node at (0.5, -1.2) {[V] dog from DreamBooth};
    \node at (12.5, -1.5) {Augmented dataset};
    \node at (1.6, 4.3) {input};
    \node at (1.6, -2.2) {finetune};
    \node at (8.2, 0.82) {generate};
    \node at (6.1, 1.6) {prompt input};
    \node at (6.3, -0.9) {parameter input};
    \node at (5, 5.23) {\large \bfseries Vision-language Model};
    \node[inner sep=0pt, anchor=north] (prompt) at (5, 5)
    {\includegraphics[page=1, width=0.3\textwidth]{figs/promptdog6.pdf}};

\end{tikzpicture}


==> figs/augment2.tikz <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, shapes}
\begin{tikzpicture}[scale=0.84, every node/.style={scale=0.84},
    image/.style={
        inner sep=0pt,
        outer sep=0pt,
        draw=black,
        thick
    },
        rounded arrow/.style={
        ->,
        thick,
        rounded corners=4pt,  
        >=Latex   
    },
        rounded box/.style={
        rectangle, 
        rounded corners=6pt,   
        draw, 
        thick, 
        align=center, 
        inner sep=8pt
    },
    rounded/.style={
        rectangle, 
        rounded corners=6pt,   
        draw, 
        thick, 
        align=center, 
        inner sep=8pt,
        minimum width=4.6cm,     
        minimum height=3.5cm
    },
]


\newlength{\imgsize}
\setlength{\imgsize}{1.2cm}

\newlength{\xoffset}
\newlength{\yoffset}
\setlength{\xoffset}{0cm}
\setlength{\yoffset}{0cm}

    \node[rounded rectangle,inner sep=0pt, anchor=south west] (dogimg1) at (\xoffset-0.1cm,\yoffset-0.4cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/00.png}};
    \draw[thick] (dogimg1.south west) rectangle (dogimg1.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg2) at (\xoffset+0.8cm,\yoffset+0.6cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/01.png}};
    \draw[thick] (dogimg2.south west) rectangle (dogimg2.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg3) at (\xoffset-0.7cm,\yoffset+0.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/02.png}};
    \draw[thick] (dogimg3.south west) rectangle (dogimg3.north east);
    
    \node[inner sep=0pt, anchor=south west] (dogimg4) at (\xoffset+0.9cm,\yoffset-0.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/03.png}};
    \draw[thick] (dogimg4.south west) rectangle (dogimg4.north east);
    
    % \node[inner sep=0pt, anchor=south west] (dogimg5) at (\xoffset-1.3cm,\yoffset-0.8cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreambooth/dog6/04.png}};
    % \draw[thick] (dogimg5.south west) rectangle (dogimg5.north east);

\setlength{\xoffset}{11.7cm}
\setlength{\yoffset}{0.8cm}

    \node[inner sep=0pt, anchor=south west] (img1) at (\xoffset-0.1cm,\yoffset+0.0cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080600.491263_1.png}};
    \draw[thick] (img1.south west) rectangle (img1.north east);
    
    \node[inner sep=0pt, anchor=south west] (img2) at (\xoffset+1.0cm,\yoffset+0.5cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080689.155295_2.png}};
    \draw[thick] (img2.south west) rectangle (img2.north east);
    
    \node[inner sep=0pt, anchor=south west] (img3) at (\xoffset-0.3cm,\yoffset+1.1cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080748.187964_2.png}};
    \draw[thick] (img3.south west) rectangle (img3.north east);
    
    \node[inner sep=0pt, anchor=south west] (img4) at (\xoffset-1.3cm,\yoffset+0.25cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080748.187964_3.png}};
    \draw[thick] (img4.south west) rectangle (img4.north east);
    
    \node[inner sep=0pt, anchor=south west] (img5) at (\xoffset-0.9cm,\yoffset-0.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080866.261101_2.png}};
    \draw[thick] (img5.south west) rectangle (img5.north east);
    
    \node[inner sep=0pt, anchor=south west] (img6) at (\xoffset+0.3cm,\yoffset-1.1cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080895.618063_0.png}};
    \draw[thick] (img6.south west) rectangle (img6.north east);
    
    \node[inner sep=0pt, anchor=south west] (img7) at (\xoffset+1.2cm,\yoffset-1.0cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080925.222937_1.png}};
    \draw[thick] (img7.south west) rectangle (img7.north east);
    
    \node[inner sep=0pt, anchor=south west] (img8) at (\xoffset+1.7cm,\yoffset+1.5cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081959.297389_0.png}};
    \draw[thick] (img8.south west) rectangle (img8.north east);
    
    \node[inner sep=0pt, anchor=south west] (img9) at (\xoffset+0.6cm,\yoffset+1.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080954.901166_2.png}};
    \draw[thick] (img9.south west) rectangle (img9.north east);
    
    \node[inner sep=0pt, anchor=south west] (img10) at (\xoffset-1.5cm,\yoffset+1.75cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745080984.442472_3.png}};
    \draw[thick] (img10.south west) rectangle (img10.north east);
    
    \node[inner sep=0pt, anchor=south west] (img11) at (\xoffset-1.9cm,\yoffset-0.6cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081870.671665_0.png}};
    \draw[thick] (img11.south west) rectangle (img11.north east);
    
    \node[inner sep=0pt, anchor=south west] (img12) at (\xoffset-1.5cm,\yoffset-1.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081516.644896_3.png}};
    \draw[thick] (img12.south west) rectangle (img12.north east);
    
    \node[inner sep=0pt, anchor=south west] (img13) at (\xoffset+0.2cm,\yoffset-1.9cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081073.376755_2.png}};
    \draw[thick] (img13.south west) rectangle (img13.north east);
    
    \node[inner sep=0pt, anchor=south west] (img14) at (\xoffset+1.7cm,\yoffset-1.7cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081102.972376_3.png}};
    \draw[thick] (img14.south west) rectangle (img14.north east);
    
    \node[inner sep=0pt, anchor=south west] (img15) at (\xoffset+1.9cm,\yoffset+0.15cm) {\includegraphics[width=\imgsize,height=\imgsize]{figs/dreamboothplus/dog6/1745081250.545683_2.png}};
    \draw[thick] (img15.south west) rectangle (img15.north east);


    \draw[rounded arrow] (0.6, 2.5) -- (0.6, 4) -- (2.8,4);
    \draw[rounded arrow] (0.6, -1.5) -- (0.6, -2) -- (2.8, -2);
    \draw[rounded arrow] (7, 0.6) -- (9.5, 0.6);
    \draw[rounded arrow] (5, 2.15) -- (5, 1);
    \draw[rounded arrow] (5, -1.6) -- (5, 0.1);
    \node[rounded box] at (5, -2.08) {\large \bfseries [V] dog LoRA Model};
    \node[rounded box] at (4.9, 0.6) {\large \bfseries Stable Diffusion XL};
    
    \node at (0.5, -1.2) {[V] dog from DreamBooth};
    \node at (12.5, -1.5) {Augmented dataset};
    \node at (1.6, 4.3) {input};
    \node at (1.6, -2.2) {finetune};
    \node at (8.2, 0.82) {generate};
    \node at (6.1, 1.6) {prompt input};
    \node at (6.3, -0.9) {parameter input};
    %\node at (5, 5.23) {\large \bfseries Vision-language Model};
    \node[rounded, inner sep=0pt, anchor=north,align=center] (prompt) at (5.1, 5.7)
    {{\large \bfseries Vision-language Model}\\ \includegraphics[page=1, width=0.3\textwidth]{figs/promptdog6.pdf}};


    % \node[rounded, inner sep=0pt, anchor=center,align=center, minimum width=4.3cm, minimum height=3.8cm] (prompt) at (0.5cm, 0.45cm)
    % {};

    % \node[rounded, inner sep=0pt, anchor=center,align=center, minimum width=5.5cm, minimum height=6.4cm] (prompt) at (12.25cm, 1.2cm)
    % {};

\end{tikzpicture}





==> figs/conceptadv.tikz <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]

%===========================================================
% Left Panel: Traditional Adversarial Attack
%===========================================================
\begin{scope}[xshift=0cm]
  % Panel Title
  \node at (3,3.5) {Adversarial Attack by Altering a Single Image};


  \node at (1.25,-0.5) {\color{cornellred}$p_{\text{vic}}$};

  % Axis
  \draw[->, thick] (0,-1) -- (6.5,-1) node[right] {};
  \draw[->, thick] (0,-1) -- (0,1.75) node[left] {$p(x)$};

  % Classifier dist (red): sum of two Gaussians
  \draw[cornellred, thick, domain=0:4, samples=100]
    plot(\x, {-1 + 3*(0.7 * exp(-((\x-1) / 0.5)^2/2) / (sqrt(2*3.14)*0.5)
              + 0.3 * exp(-((\x-2) / 0.6)^2/2) / (sqrt(2*3.14)*0.6))})
    node[right, black, pos=0.95]
    {};

  % Distance dist (blue): sum of two Gaussians
  \draw[cornellblue, thick, domain=2.5:6, samples=100]
    plot(\x, {-1 + 3*(1.0 * exp(-((\x-4.5) / 0.5)^2/2) / (sqrt(2*3.14)*0.5))})
    node[right, black, pos=0.95]
    {};

  % Pig image placeholder (left)
  \node[align=center, minimum width=1.2cm, minimum height=1.2cm]
    at (1,1.8) {\includegraphics[width=1.4cm]{figs/truck.png}};

  % Chihuahua image placeholder (right)
  \node[align=center, minimum width=1.2cm, minimum height=1.2cm]
    at (5.0,2.3) {\includegraphics[width=1.4cm]{figs/dreambooth/dog6/02.jpg}
    };

  % Green arrow: from intersection to final sample
  % \draw[green!60!black, thick, -latex] 
  %   (2.8,1.0) -- ++(1.0,-1.8)
  %   node[right, black, align=left]
  %     {Sample drawn\\from product};

  % % Mixed result placeholder
  % \node[draw, thick, align=center, minimum width=1.2cm, minimum height=0.8cm]
  %   at (4.0,-1.2) {Mixed\\sample};

\end{scope}

%===========================================================
% Right Panel: Concept-based Adversarial Attack
%===========================================================
\begin{scope}[xshift=7.5cm]
  % Panel Title
  \node at (3,3.5) {Concept-based Adversarial Attack};

  % Axis
  \draw[->, thick] (0,-1) -- (6.5,-1) node[right] {};
  \draw[->, thick] (0,-1) -- (0,3) node[left] {$p(x)$};

\newcommand{\mmu}{-1 + 3*(0.7 \cdot \exp(-((1-1) / 0.5)^2/2) / (\sqrt{2\pi}*0.5)+ 0.3 \cdot \exp(-((1-2) / 0.6)^2/2) / (\sqrt{2\pi}*0.6))}

  \draw[thick] (1,-1) -- (1, 0.8247733) [dashed] node[left] {};

  % Classifier dist (red): sum of two Gaussians
  \draw[cornellred, thick, domain=0:4, samples=100]
    plot(\x, {-1 + 3*(0.7 * exp(-((\x-1) / 0.5)^2/2) / (sqrt(2*3.14)*0.5)
              + 0.3 * exp(-((\x-2) / 0.6)^2/2) / (sqrt(2*3.14)*0.6))})
    node[right, black, pos=0.95]
    {};

  % Distance dist (blue): sum of two Gaussians
  % \draw[cornellblue, thick, domain=1:6.5, samples=100]
  %   plot(\x, {-1 + 3*(0.25 * exp(-((\x-2.75) / 0.5)^2/2) / (sqrt(2*3.14)*0.5)
  %   + 0.25 * exp(-((\x-3.75) / 0.35)^2/2) / (sqrt(2*3.14)*0.35)
  %   + 0.25 * exp(-((\x-4.75) / 0.3)^2/2) / (sqrt(2*3.14)*0.3)
  %   + 0.25 * exp(-((\x-5.75) / 0.4)^2/2) / (sqrt(2*3.14)*0.4)
  %   )})
  %   node[right, black, pos=0.95]
  %   {};

  Distance dist (blue): sum of two Gaussians
  \draw[cornellblue, thick, domain=1:6.5, samples=100]
    plot(\x, {-1 + 3*(exp(-((\x-4.5) / 1.2)^2/2) / (sqrt(2*3.14)*1.2)
    )})
    node[right, black, pos=0.95]
    {};

  \node[align=center, minimum width=1.2cm, minimum height=1.2cm]
    at (1,1.8) {\includegraphics[width=1.4cm]{figs/truck.png}};

    \node[align=center, minimum width=0.8cm, minimum height=1cm]
    at (2.8,0.5) {\includegraphics[width=0.8cm]{figs/dreambooth/dog6/01.jpg}
    };
    \node[align=center, minimum width=0.8cm, minimum height=1cm]
    at (3.8,0.8) {\includegraphics[width=0.8cm]{figs/dreambooth/dog6/03.jpg}
    };
  \node[align=center, minimum width=0.8cm, minimum height=1cm]
    at (4.8,0.9) {\includegraphics[width=0.8cm]{figs/dreambooth/dog6/02.jpg}
    };
    
    \node[align=center, minimum width=0.8cm, minimum height=1cm]
    at (5.8,0.5) {\includegraphics[width=0.8cm]{figs/dreambooth/dog6/04.jpg}
    };

\end{scope}

\end{tikzpicture}


==> figs/contours.tikz <==
\begin{tikzpicture}[scale=1.0]

% pvic
\renewcommand\xoffset{0}
\renewcommand\yoffset{0}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[myred, thick, fill, opacity=0.17]
  plot[smooth cycle, tension=0.9] coordinates {
    (\xoffset + 0*\scale, \yoffset + 1.4*\scale) 
    (\xoffset + 3.8*\scale, \yoffset + 0.8*\scale) 
    (\xoffset + 0*\scale, \yoffset + -1.5*\scale) 
    (\xoffset + -3*\scale, \yoffset + 0*\scale) 
  };
}

\renewcommand\xoffset{0}
\renewcommand\yoffset{0}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[mygreen, thick, fill, opacity=0.17]
  plot[smooth cycle, tension=0.9] coordinates {
    (\xoffset + -2*\scale, \yoffset + 3.8*\scale) 
    (\xoffset + 0.9*\scale, \yoffset + 0.8*\scale) 
    (\xoffset + 0.5*\scale, \yoffset + -3*\scale) 
    (\xoffset + -2.2*\scale, \yoffset + 0*\scale) 
  };
}

% pdis
\renewcommand\xoffset{2.5}
\renewcommand\yoffset{1.5}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[myblue, thick, fill, opacity=0.17]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\scale, \yoffset + 2.4*\scale) 
    (\xoffset + 2.7*\scale, \yoffset + 1*\scale) 
    (\xoffset + 3*\scale, \yoffset + -1*\scale) 
    (\xoffset + 1*\scale, \yoffset + -3.2*\scale) 
    (\xoffset + -1*\scale, \yoffset + -4*\scale)
    (\xoffset + -3.4*\scale, \yoffset + -2.8*\scale)
    (\xoffset + -4.5*\scale, \yoffset + 0*\scale)
  };
}

% labels
\node at (-1.5, -0.7) {\color{myred}$p_{\text{vic}}^{\text{(1)}}$};
\node at (-1.6, 1.8) {\color{mygreen}$p_{\text{vic}}^{\text{(2)}}$};
\node at (4.5, 1.9) {\color{myblue}$p_{\text{dis}}$};

\end{tikzpicture}

==> figs/contours2.tikz <==
\begin{tikzpicture}[scale=1.0]

% pvic
\renewcommand\xoffset{0}
\renewcommand\yoffset{0}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[myred, thick, fill, opacity=0.175]
  plot[smooth cycle, tension=0.9] coordinates {
    (\xoffset + 0*\scale, \yoffset + 1.2*\scale) 
    %(\xoffset + 1.6*\scale, \yoffset + 1.0*\scale) 
    (\xoffset + 3.8*\scale, \yoffset + 0.8*\scale) 
    (\xoffset + 0*\scale, \yoffset + -1.5*\scale) 
    (\xoffset + -3*\scale, \yoffset + 0*\scale) 
  };
}

\renewcommand\xoffset{0}
\renewcommand\yoffset{0}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[mygreen, thick, fill, opacity=0.175]
  plot[smooth cycle, tension=0.9] coordinates {
    (\xoffset + 2*\scale, \yoffset + 3.8*\scale) 
    (\xoffset + 1.5*\scale, \yoffset + 0.8*\scale) 
    (\xoffset + -1.5*\scale, \yoffset + -3*\scale) 
    (\xoffset + -2.2*\scale, \yoffset + 0*\scale) 
  };
}

% pdis
\renewcommand\xoffset{2.5}
\renewcommand\yoffset{1.5}

\foreach \scale in {0.5, 0.4, 0.3, 0.2, 0.1} {
  \draw[myblue, thick, fill, opacity=0.175]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\scale, \yoffset + 2.4*\scale) 
    (\xoffset + 2.7*\scale, \yoffset + 1*\scale) 
    (\xoffset + 3*\scale, \yoffset + -1*\scale) 
    (\xoffset + 1*\scale, \yoffset + -3.2*\scale) 
    (\xoffset + -1*\scale, \yoffset + -4*\scale)
    (\xoffset + -3.4*\scale, \yoffset + -2.8*\scale)
    (\xoffset + -4.5*\scale, \yoffset + 0*\scale)
  };
}

% labels
\node at (-1.7, 0.6) {\color{myred}$p_{\text{vic}}^{\text{(1)}}$};
\node at (-1.55, -1.55) {\color{mygreen}$p_{\text{vic}}^{\text{(2)}}$};
\node at (4.5, 1.9) {\color{myblue}$p_{\text{dis}}$};

\end{tikzpicture}

==> figs/qual.tikz <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]

\newlength{\imgwidth}
\newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}

\node at (-\imgwidth, \offset + 0.35*\imgwidth) {\large $\xori$ / $\cori$};
\node at (-\imgwidth, 0.7*\imgwidth) {\large $\ytar$};
\node at (-\imgwidth, 0) {\large NCF};
\node at (-\imgwidth, -\offset) {\large ACA};

\node at (-\imgwidth, -2*\offset) {\large DiffAtk};

\node at (-\imgwidth, -3*\offset) {\large ProbAtk};

\node at (-\imgwidth, -4*\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -4*\offset-0.25cm) {\large (CONS)};

\node at (-\imgwidth, -5*\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -5*\offset-0.25cm) {\large (AGGR)};

% line 1
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog6/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog8/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/shiny_sneaker/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/poop_emoji/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/duck_toy/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog2/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (5*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/rc_car/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (6*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/colorful_sneaker/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (7*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/cat/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (8*\offset, \offset + 0.35*\imgwidth) {};
    
% line 2
\node at (0, 0.7 * \imgwidth) {ambulance\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/ncf/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (0, 0) {};

\node at (\offset, 0.7 * \imgwidth) {basenji\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (\offset, 0) {};

\node at (2*\offset, 0.7 * \imgwidth) {hamster\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (2*\offset, 0) {};

\node at (3*\offset, 0.7 * \imgwidth) {king snake\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (3*\offset, 0) {};

\node at (4*\offset, 0.7 * \imgwidth) {panda\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (4*\offset, 0) {};

\node at (5*\offset, 0.7 * \imgwidth) {goldfish\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (5*\offset, 0) {};

\node at (6*\offset, 0.7 * \imgwidth) {mushroom\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (6*\offset, 0) {};

\node at (7*\offset, 0.7 * \imgwidth) {laptop\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (7*\offset, 0) {};

\node at (8*\offset, 0.7 * \imgwidth) {papillon\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (8*\offset, 0) {};

% line 3
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (5*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (6*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (7*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/aca/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (8*\offset, -\offset) {};

% line 4
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (5*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (6*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (7*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (8*\offset, -2*\offset) {};

% line 5
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (6*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (7*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (8*\offset, -3*\offset) {};

% line 6
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (6*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (7*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (8*\offset, -4*\offset) {};


% line 7
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog6_407.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/poop_emoji_56.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/duck_toy_388.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (6*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/rc_car_947.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (6*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (7*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (7*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (8*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (8*\offset, -5*\offset) {};

\end{tikzpicture}

==> figs/quallarger.tikz <==
\begin{tikzpicture}[scale=1.1, every node/.style={scale=1.1}]

% \newlength{\imgwidth}
% \newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}

\node at (-\imgwidth, \offset + 0.35*\imgwidth) {\large $\xori$ / $\cori$};
\node at (-\imgwidth, 0.7*\imgwidth) {\large $\ytar$};

\node at (-\imgwidth, 0) {\large DiffAtk};

\node at (-\imgwidth, -\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -\offset-0.25cm) {\large (CONS)};

\node at (-\imgwidth, -2*\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -2*\offset-0.25cm) {\large (AGGR)};

% line 1 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog8/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/shiny_sneaker/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog2/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/colorful_sneaker/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/cat/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, \offset + 0.35*\imgwidth) {};
    
% line 2 - target labels
\node at (0, 0.7 * \imgwidth) {basenji\strut};
\node at (\offset, 0.7 * \imgwidth) {hamster\strut};
\node at (2*\offset, 0.7 * \imgwidth) {goldfish\strut};
\node at (3*\offset, 0.7 * \imgwidth) {laptop\strut};
\node at (4*\offset, 0.7 * \imgwidth) {papillon\strut};

% line 3 - DiffAtk
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/diffattack/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/diffattack/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/diffattack/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (2*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/diffattack/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (3*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/diffattack/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, 0) {};

% line 4 - OURS (CONS)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/set/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/set/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/set/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/set/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/set/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -\offset) {};

% line 5 - OURS (AGGR)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/colorful_sneaker_620.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/cat_157.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (4*\offset, -2*\offset) {};

\end{tikzpicture}

==> figs/quallarger1.tikz <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]

% \newlength{\imgwidth}
% \newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}

\node at (-\imgwidth, \offset + 0.35*\imgwidth) {\large $\xori$ / $\cori$};
\node at (-\imgwidth, 0.7*\imgwidth) {\large $\ytar$};
\node at (-\imgwidth, -2*\offset) {\large DiffAtk};
\node at (-\imgwidth, -3*\offset) {\large ProbAtk};
\node at (-\imgwidth, -4*\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -4*\offset-0.25cm) {\large (CONS)};
\node at (-\imgwidth, -5*\offset+0.25cm) {\large OURS};
\node at (-\imgwidth, -5*\offset-0.25cm) {\large (AGGR)};

% line 1 - xori/cori row (basenji, hamster, goldfish columns)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog8/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/shiny_sneaker/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, \offset + 0.35*\imgwidth) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, \offset + 0.35*\imgwidth) {\includegraphics[width=\imgwidth]{figs/dreambooth/dog2/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (5*\offset, \offset + 0.35*\imgwidth) {};

% line 2 - ytar row (basenji, hamster, goldfish)
\node at (\offset, 0.7 * \imgwidth) {basenji\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (\offset, 0) {};

\node at (2*\offset, 0.7 * \imgwidth) {hamster\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (2*\offset, 0) {};

\node at (5*\offset, 0.7 * \imgwidth) {goldfish\strut};
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, 0) {\includegraphics[width=\imgwidth]{figs/ncf/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (5*\offset, 0) {};

% line 4 - DiffAtk row (basenji, hamster, goldfish)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/diffattack/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=myred]
    at (5*\offset, -2*\offset) {};

% line 5 - ProbAtk row (basenji, hamster, goldfish)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/single/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -3*\offset) {};

% line 6 - OURS (CONS) row (basenji, hamster, goldfish)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/set/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -4*\offset) {};

% line 7 - OURS (AGGR) row (basenji, hamster, goldfish)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog8_254.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/shiny_sneaker_333.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (2*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (5*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/setaggr/dog2_1.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=mygreen]
    at (5*\offset, -5*\offset) {};

\end{tikzpicture}

==> figs/titlefig.tikz <==
\begin{tikzpicture}[scale=0.92, every node/.style={scale=0.92}]

%===========================================================
% Left Panel: Traditional Adversarial Attack
%===========================================================
\newcommand\dotsize{0.05cm}

\begin{scope}[xshift=0cm]

\node at (1,4.3) {\textbf{\large Adversarial Attack on a Single Image\strut}};

\node at (-1.1,-0.4) {\color{myred}$p_{\text{vic}}$};
\node at (3.2,0.55) {\color{myblue}$p_{\text{dis}}$};

\newcommand\xoffset{0}
\newcommand\yoffset{0}

\renewcommand\x{0.4}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.3}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.2}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.1}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };

\draw[thick] (\xoffset, \yoffset) -- (-1,-1 -0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (-1,-1.5 -0.2) {\includegraphics[width=1.0cm]{figs/goldfish.jpeg}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (-1,-1.5 -0.2) {};
\filldraw[black] (\xoffset, \yoffset) circle (\dotsize);

\renewcommand\xoffset{2}
\renewcommand\yoffset{1}
\renewcommand\x{0.4}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2*\x) (\xoffset + 2.4*\x,\yoffset + 1*\x) (\xoffset + 2.2*\x,\yoffset + -1*\x) (\xoffset + 0*\x,\yoffset + -2*\x) (\xoffset + -2*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.3}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2*\x) (\xoffset + 2.4*\x,\yoffset + 1*\x) (\xoffset + 2.2*\x,\yoffset + -1*\x) (\xoffset + 0*\x,\yoffset + -2*\x) (\xoffset + -2*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.2}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2*\x) (\xoffset + 2.4*\x,\yoffset + 1*\x) (\xoffset + 2.2*\x,\yoffset + -1*\x) (\xoffset + 0*\x,\yoffset + -2*\x) (\xoffset + -2*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.1}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2*\x) (\xoffset + 2.4*\x,\yoffset + 1*\x) (\xoffset + 2.2*\x,\yoffset + -1*\x) (\xoffset + 0*\x,\yoffset + -2*\x) (\xoffset + -2*\x,\yoffset + 0*\x) 
  };

\draw[thick] (\xoffset, \yoffset) -- (3,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (3,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/dreambooth/dog6/02.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (3,-1.5-0.2) {};
\filldraw[black] (\xoffset, \yoffset) circle (\dotsize);

\draw[thick] (0.9, 0.5) -- (-1,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (-1,3) {\includegraphics[width=1.0cm]{figs/dog61/single/9.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=mygreen]
    at (-1,3) {};
\filldraw[black] (0.9, 0.5) circle (\dotsize);

\draw[thick] (1.0, 0.77) -- (0.1,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (0.1,3) {\includegraphics[width=1.0cm]{figs/dog61/single/2.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=myred]
    at (0.1,3) {};
\filldraw[black] (1.0, 0.77) circle (\dotsize);


\draw[thick] (1.2, 0.7) -- (1.2,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (1.2,3) {\includegraphics[width=1.0cm]{figs/dog61/single/8.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=myred]
    at (1.2,3) {};
\filldraw[black] (1.2, 0.7) circle (\dotsize);

\draw[thick] (1.3, 0.4) -- (2.3,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (2.3,3) {\includegraphics[width=1.0cm]{figs/dog61/single/4.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=myred]
    at (2.3,3) {};
\filldraw[black] (1.3, 0.4) circle (\dotsize);

\node at (0.6,3.7) {Adversarial Examples ($\xadv$s)};
\node at (2.8,-2.3-0.2) {Original Image ($\xori$)\strut};
\node at (-1,-2.3-0.2) {Target Class ($\ytar$)\strut};
\end{scope}

%===========================================================
% Right Panel: Concept-based Adversarial Attack
%===========================================================
\begin{scope}[xshift=8cm]
% Panel Title
\node at (1,4.3) {\textbf{\large Concept-based Adversarial Attack\strut}};
\node at (-1.1,-0.4) {\color{myred}$p_{\text{vic}}$};
\node at (3.5,0.55) {\color{myblue}$p_{\text{dis}}$};

\newcommand\xoffset{0}
\newcommand\yoffset{0}
\renewcommand\x{0.4}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.3}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.2}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };
\renewcommand\x{0.1}
  \draw[myred, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=0.9] coordinates {
    (0*\x,2*\x) (3*\x,0.9*\x) (0*\x,-2*\x) (-2*\x,0*\x) 
  };

\draw[thick] (\xoffset, \yoffset) -- (-1,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (-1,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/goldfish.jpeg}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (-1,-1.5 -0.2) {};
\filldraw[black] (\xoffset, \yoffset) circle (\dotsize);

\renewcommand\xoffset{2}
\renewcommand\yoffset{1}
\renewcommand\x{0.4}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2.4*\x) (\xoffset + 2.7*\x,\yoffset + 1*\x) (\xoffset + 3*\x,\yoffset + -1*\x) (\xoffset + 1*\x,\yoffset + -3.2*\x) (\xoffset + -1*\x,\yoffset + -4*\x) (\xoffset + -3.4*\x,\yoffset + -2.8*\x) (\xoffset + -4.5*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.3}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2.4*\x) (\xoffset + 2.7*\x,\yoffset + 1*\x) (\xoffset + 3*\x,\yoffset + -1*\x) (\xoffset + 1*\x,\yoffset + -3.2*\x) (\xoffset + -1*\x,\yoffset + -4*\x) (\xoffset + -3.4*\x,\yoffset + -2.8*\x) (\xoffset + -4.5*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.2}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2.4*\x) (\xoffset + 2.7*\x,\yoffset + 1*\x) (\xoffset + 3*\x,\yoffset + -1*\x) (\xoffset + 1*\x,\yoffset + -3.2*\x) (\xoffset + -1*\x,\yoffset + -4*\x) (\xoffset + -3.4*\x,\yoffset + -2.8*\x) (\xoffset + -4.5*\x,\yoffset + 0*\x) 
  };
\renewcommand\x{0.1}
  \draw[myblue, thick, fill, opacity=0.2]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset + 0*\x,\yoffset + 2.4*\x) (\xoffset + 2.7*\x,\yoffset + 1*\x) (\xoffset + 3*\x,\yoffset + -1*\x) (\xoffset + 1*\x,\yoffset + -3.2*\x) (\xoffset + -1*\x,\yoffset + -4*\x) (\xoffset + -3.4*\x,\yoffset + -2.8*\x) (\xoffset + -4.5*\x,\yoffset + 0*\x) 
  };

\draw[thick] (\xoffset-0.2, \yoffset+0.2) -- (0.5,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (0.5,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/dreamboothplus/dog6/1745080866.261101_2.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (0.5,-1.5 -0.2) {};
\filldraw[black] (\xoffset-0.2, \yoffset+0.2) circle (\dotsize);
    
\draw[thick] (\xoffset-0.3, \yoffset-0.3) -- (1.6,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (1.6,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/dreamboothplus/dog6/1745080984.442472_3.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (1.6,-1.5 -0.2) {};
\filldraw[black] (\xoffset-0.3, \yoffset-0.3) circle (\dotsize);

\draw[thick] (\xoffset+0.15, \yoffset-0.2) -- (2.7,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (2.7,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/dreamboothplus/dog6/1745081516.644896_3.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (2.7,-1.5 -0.2) {};
\filldraw[black] (\xoffset+0.15, \yoffset-0.2) circle (\dotsize);

\draw[thick] (\xoffset+0.1, \yoffset+0.1) -- (3.8,-1-0.2) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (3.8,-1.5-0.2) {\includegraphics[width=1.0cm]{figs/dreamboothplus/dog6/1745081959.297389_0.png}};
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=black]
    at (3.8,-1.5 -0.2) {};
\filldraw[black] (\xoffset+0.1, \yoffset+0.1) circle (\dotsize);

\draw[thick] (0.38, 0.3) -- (-1,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (-1,3) {\includegraphics[width=1.0cm]{figs/dog61/set/1.png}};
\filldraw[black] (0.38, 0.3) circle (\dotsize);
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=mygreen]
    at (-1,3) {};

\draw[thick] (0.55, 0.4) -- (0.1,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (0.1,3) {\includegraphics[width=1.0cm]{figs/dog61/set/7.png}};
\filldraw[black] (0.55, 0.4) circle (\dotsize);
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=mygreen]
    at (0.1,3) {};

\draw[thick] (0.7, 0.2) -- (1.2,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (1.2,3) {\includegraphics[width=1.0cm]{figs/dog61/set/0.png}};
\filldraw[black] (0.7, 0.2) circle (\dotsize);
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=mygreen]
    at (1.2,3) {};

\draw[thick] (0.75, 0) -- (2.3,2.5) node[right] {};
\node[align=center, minimum width=1.0cm, minimum height=1.0cm]
    at (2.3,3) {\includegraphics[width=1.0cm]{figs/dog61/set/9.png}};
\filldraw[black] (0.75, 0) circle (\dotsize);
\node[rectangle, draw, thick, align=center, minimum width=1.0cm, minimum height=1.0cm, color=mygreen]
    at (2.3,3) {};

\node at (0.6,3.7) {Adversarial Examples ($\xadv$s)};
\node at (2.2,-2.3-0.2) {Original Concept ($\cori$)\strut};
\node at (-1,-2.3-0.2) {Target Class ($\ytar$)\strut};
\end{scope}

\end{tikzpicture}

